MERIT: Scaling KG Foundation Models with Relation Transformers

Knowledge graph (KG) foundation models (KGFMs) predict links on unseen graphs zero-shot. KGFMs have been pioneered by ULTRA which builds a relation graph from co-occurrences that match motif templates, and passes messages over it to obtain relation representations. More recent KGFMs such as MOTIF and TRIX increase the size of this relation graph, and FLOCK replaces message-passing with probabilistic random-walk ensembles. However, larger relation graphs mean more messages, and more walks mean more sequences to encode, so they improve performance at higher training and inference cost. This cost hinders their use in more complex reasoning tasks, such as complex query answering. To reverse this trend, we design MERIT, the first KGFM with a transformer relation encoder: every relation name attends to every other, and the motifs enter as a soft prior rather than as edges. Over 56 benchmarks, MERIT matches the zero-shot MRR of SoTA KGFMs while being 6x faster than TRIX and over 100x faster than FLOCK at inference. Fine-tuned for complex query answering like UltraQuery, MERITQuery improves over it at matched cost.

==> figures/fig1v2.tex <==
{\figfonts
\colorlet{mMERIT}{olive5}
\colorlet{mULTRA}{petroil4}
\colorlet{mTRIX}{bdarker}
\colorlet{mMOTIF}{gold2}
\colorlet{mFlock}{lacamlilac}

\pgfplotsset{
  width=7.35cm, height=5.25cm,
  ymin=0.3655, ymax=0.4015,
  ytick={0.37,0.38,0.39,0.40},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  scaled x ticks=false, scaled y ticks=false,
  axis lines=left,
  axis line style={-, bgrey1, line width=0.5pt},
  tick style={bgrey1, line width=0.5pt},
  grid=major,
  xminorticks=true,
  minor tick style={bgrey1, line width=0.35pt},
  grid style={bgrey0!22, line width=0.4pt},
  tick label style={font=\scriptsize\sffamily, text=bgrey4},
  label style={font=\scriptsize\sffamily, text=bgrey4},
  ylabel style={yshift=0pt},
  xlabel style={yshift=-1pt},
  clip=false,
}

\tikzset{
  ptMERITF1/.style = {only marks, mark=pentagon*, mark size=3.4pt,
                      mark options={fill=mMERIT, draw=white, line width=0.7pt}},
  ptULTRAF1/.style = {only marks, mark=*, mark size=2.5pt,
                      mark options={fill=mULTRA, draw=white, line width=0.5pt}},
  ptTRIXF1/.style  = {only marks, mark=triangle*, mark size=3.0pt,
                      mark options={fill=mTRIX, draw=white, line width=0.5pt}},
  ptMOTIFF1/.style = {only marks, mark=square*, mark size=2.4pt,
                      mark options={fill=mMOTIF, draw=white, line width=0.5pt}},
  ptFlockF1/.style = {only marks, mark=diamond*, mark size=3.0pt,
                      mark options={fill=mFlock, draw=white, line width=0.5pt}},
  ptlblF1/.style    = {font=\scriptsize\sffamily, inner sep=2.5pt},
  ourlblF1/.style   = {font=\scriptsize\bfseries\sffamily, inner sep=2.5pt, text=mMERIT},
}

\scalebox{.9}
{
\includegraphics{tikz/fig1v2-1.pdf}
}
}


